Connections between Bressan's Mixing Conjecture, the Branched Optimal Transport and Combinatorial Optimization

We investigate the 1D version of the notable Bressan's mixing conjecture, and introduce various formulation in the classical optimal transport setting, the branched optimal transport setting and a combinatorial optimization. In the discrete case of the combinatorial problem, we prove the number of admissible solutions is on the Catalan number. Our investigation sheds light on the intricate relationship between mixing problem in the fluid dynamics and many other popular fields, leaving many interesting open questions in both theoretical and practical applications across disciplines.

==> plot/1Dproof.tikz <==
\begin{tikzpicture}

\draw [->] (-0.5,4) -- (10.5,4);
\node at (0,3.7) {$0$};
\node at (10,3.7) {$1$};
\draw [-] (0,4) -- (0,6);
\draw [-] (10,4) -- (10,6);
\draw [-] (0,6) -- (10,6);
\draw [fill=gray] (2,4) rectangle (4.5,6);
\draw [fill=gray] (5.5,4) rectangle (6.5,6);
\node at (3.2,5) {$s-\sigma$};
\draw [->] (2.5,5) -- (2,5);
\draw [->] (4,5) -- (4.5,5);
\node at (6,5) {$\sigma$};
\node at (5,5) {$t$};
\draw [->] (4.8,5) -- (4.5,5);
\draw [->] (5.2,5) -- (5.5,5);
\draw [->] (5.8,5) -- (5.5,5);
\draw [->] (6.2,5) -- (6.5,5);

\pattern [pattern=checkerboard,pattern color=black!30] 
(0,4) rectangle (2,6);

\pattern [pattern=checkerboard,pattern color=black!30] 
(6.5,4) rectangle (10,6);

\node at (5,3.5) {$\rho_{k-1}$};


\draw [->] (-0.5,0) -- (10.5,0);
\node at (0,-0.3) {$0$};
\node at (10,-0.3) {$1$};
\draw [-] (0,0) -- (0,2);
\draw [-] (10,0) -- (10,2);
\draw [-] (0,2) -- (10,2);
\draw [fill=gray] (2,0) rectangle (5.5,2);
\draw [fill=white] (5.5,0) rectangle (6.5,2);
\node at (3.7,1) {$s$};

\node at (6,1) {$t$};
\draw [->] (3.5,1) -- (2,1);
\draw [->] (4,1) -- (5.5,1);
\draw [->] (5.8,1) -- (5.5,1);
\draw [->] (6.2,1) -- (6.5,1);

\pattern [pattern=checkerboard,pattern color=black!30] 
(0,0) rectangle (2,2);

\pattern [pattern=checkerboard,pattern color=black!30] 
(6.5,0) rectangle (10,2);

\node at (5,-0.5) {$\rho_{k}$};






\end{tikzpicture}


==> plot/BV.tikz <==
\begin{figure}[h]
\centering
\begin{tikzpicture}

\draw [fill=gray] (0,0) rectangle (1,2);
\draw [black] (1,0) rectangle (2,2);
\node at (0.5,1) {A};
\node at (1.5,1) {A'};
\draw [dashed] (0,1) -- (2,1);
\draw [->] (0.25,1.5) -- (1.25,1.5);
\draw [->] (1.75,1.5) -- (2.75,1.5);
\node at (1,-1) {t=0};

\draw [fill=gray] (3,0) rectangle (4,1);
\draw [black] (4,0) rectangle (5,1);
\draw [black] (3,1) rectangle (4,2);
\draw [fill=gray] (4,1) rectangle (5,2);
\draw [dashed] (3.5,0) -- (3.5,2);
\draw [dashed] (4.5,0) -- (4.5,2);
\draw [->] (3.75,0.25) -- (3.75,1.25);
\draw [->] (3.75,1.75) -- (3.75,2.75);
\draw [->] (4.25,0.25) -- (4.25,1.25);
\draw [->] (4.25,1.75) -- (4.25,2.75);
\node at (4,-1) {t=1};

\draw [fill=gray] (6,0) rectangle (6.5,1);
\draw [fill=gray] (6.5,1) rectangle (7,2);
\draw [fill=gray] (7,0) rectangle (7.5,1);
\draw [fill=gray] (7.5,1) rectangle (8,2);
\draw [black] (6,1) rectangle (6.5,2);
\draw [black] (6.5,0) rectangle (7,1);
\draw [black] (7,1) rectangle (7.5,2);
\draw [black] (7.5,0) rectangle (8,1);
\draw [dashed] (6,0.5) -- (8,0.5);
\draw [dashed] (6,1.5) -- (8,1.5);
\draw [->] (6.15,0.75) -- (6.6,0.75);
\draw [->] (6.15,1.25) -- (6.6,1.25);
\draw [->] (6.7,0.75) -- (7.2,0.75);
\draw [->] (6.7,1.25) -- (7.2,1.25);
\draw [->] (7.3,0.75) -- (7.8,0.75);
\draw [->] (7.3,1.25) -- (7.8,1.25);
\draw [->] (7.9,0.75) -- (8.4,0.75);
\draw [->] (7.9,1.25) -- (8.4,1.25);
\node at (7,-1) {t=2};

\draw [fill=gray] (9,0) rectangle (9.5,0.5);
\draw [fill=gray] (9.5,0.5) rectangle (10,1);
\draw [fill=gray] (10,1) rectangle (10.5,1.5);
\draw [fill=gray] (10.5,1.5) rectangle (11,2);
\draw [black] (9.5,0) rectangle (10,0.5);
\draw [black] (10,0.5) rectangle (10.5,1);
\draw [black] (10.5,1) rectangle (11,1.5);
\draw [fill=gray] (10,0) rectangle (10.5,0.5);
\draw [fill=gray] (10.5,0.5) rectangle (11,1);
\draw [black] (10.5,0) rectangle (11,0.5);
\draw [black] (9,0.5) rectangle (9.5,1);
\draw [black] (9.5,1) rectangle (10,1.5);
\draw [black] (10,1.5) rectangle (10.5,2);
\draw [fill=gray] (9,1) rectangle (9.5,1.5);
\draw [fill=gray] (9.5,1.5) rectangle (10,2);
\draw [black] (9,1.5) rectangle (9.5,2);
\node at (10,-1) {t=3};
\end{tikzpicture}
\caption{Mixing process in BV space}
\label{fig:BV}
\end{figure}

==> plot/BranchedTransportGraph.tikz <==

\begin{figure}[h]
\label{fig: branched_sample}
\centering
\begin{tikzpicture}

\draw (0,0) circle (0.4);
\node at (0,0) {$a_1$};

\draw[-] (0.4,0) -- (2,0);
\node at (1.2,0.3) {$b_1$};

\draw (2.2,0) circle (0.2);
\node at (2.2,0) {$a_2$};

\draw[-] (2.4,0) -- (3,0);
\node at (2.7,0.3) {$b_2$};

\draw[dotted] (3,0) -- (5.2,0);

\draw[-] (5.2,0) -- (5.6,0);
\node at (5.2,0.3) {$b_{j-1}$};

\draw (6.1,0) circle (0.5);
\node at (6.1,0) {$a_j$};

\draw[-] (6.6,0) -- (7.4,0);
\node at (7.0,0.3) {$b_{j}$};

\draw (7.7,0) circle (0.4);
\node at (7.7,0) {$a_{j+1}$};

\draw[-] (8.1,0) -- (8.7,0);
\node at (8.4,0.3) {$b_{j+1}$};

\draw[dotted] (8.7,0) -- (9.7,0);

\draw (10.2,0) circle (0.5);
\node at (10.2,0) {$a_{k}$};

\draw[-] (10.7,0)--(11.5,0);
\node at (11.1,0.3) {$b_{k}$};

\draw (11.6,0) circle (0.1);
\node at (11.6,0.3) {$a_{T}$};

\draw[-] (7.7,-0.4) -- (7.7,-1.2);
\path [draw=black,postaction={on each segment={mid arrow=red}}] (6.4,-0.4) -- (7.15,-1.45);

\draw (7.7,-2) circle (0.8);
\node at (7.7,-2) {$a_j+ a_{j+1}$};
\end{tikzpicture}
\caption{Branched transport graph}
\end{figure}

==> plot/Case1.tikz <==
\begin{figure}[ht!]
        \centering
        \begin{tikzpicture}
        \node at (0,0) {$a_1$};
        \node at (1,0) {$-b_1$};
        \node at (2.5,0) {$\cdots$};
        \node at (4,0) {$-b_{j-1}$};
        \node at (5,0) {$a_j$};
        \node at (6,0) {$-b_{j}$};
        \node at (7,0) {$a_{j+1}$};
        \node at (8.5,0) {$\cdots$};
        \node at (10,0) {$-b_k$};
        
        \draw [black] (3.5,-2.3) rectangle (7.4,0.3);
        \draw [-latex,thick] (5.5,-0.2) -- (5.5,-1.8);
        
        \node at (0,-2) {$a_1$};
        \node at (1,-2) {$-b_1$};
        \node at (2.5,-2) {$\cdots$};
        \node at (4.5,-2) {$-b_{j-1}-b_j$};
        \node at (6.5,-2) {$a_j+a_{j+1}$};
        \node at (8.5,-2) {$\cdots$};
        \node at (10,-2) {$-b_k$};
        \end{tikzpicture}
        \caption{$a_j$ permutes with $-b_j$}
        \label{fig: branched_sample1}
\end{figure}

==> plot/Case2.tikz <==
\begin{figure}[ht!]
        \centering
        \begin{tikzpicture}
        \node at (0,0) {$a_1$};
        \node at (1,0) {$-b_1$};
        \node at (2,0) {$a_2$};
        \node at (4,0) {$\cdots$};
        \node at (5,0) {$a_j$};
        \node at (6,0) {$-b_{j}$};
        \node at (8.5,0) {$\cdots$};
        \node at (10,0) {$-b_k$};
        
        \draw [black] (-0.3,-2.3) rectangle (2.7,0.3);
        \draw [-latex,thick] (1.5,-0.2) -- (1.5,-1.8);
        
      
        \node at (0.8,-2) {$-b_1$};
        \node at (2.1,-2) {$a_1+a_2$};
        \node at (4,-2) {$\cdots$};
        \node at (5,-2) {$a_j$};
        \node at (6,-2) {$-b_{j}$};
        \node at (8.5,-2) {$\cdots$};
        \node at (10,-2) {$-b_k$};
        \end{tikzpicture}
        \caption{Permutations on the end terms}
        \label{fig: branched_sample2}
\end{figure}

==> plot/FamilyTree.tikz <==
\begin{figure}[h]
\centering
\begin{tikzpicture}
\node at (0,0) {$a_6$};
\node at (-1,-1) {$a_4$};
\node at (1,-1) {$a_5$};
\node at (-2,-2) {$a_2$};
\node at (0,-2) {$a_3$};
\node at (-3,-3) {$a_1$};
\path [draw=black,postaction={on each segment={mid arrow=red}}]  (-0.8,-0.8)-- (-0.2,-0.2);
\path [draw=black,postaction={on each segment={mid arrow=red}}] (0.8, -0.8)--(0.2, -0.2) ;
\path [draw=black,postaction={on each segment={mid arrow=red}}]  (-1.8, -1.8)-- (-1.2,-1.2);
\path [draw=black,postaction={on each segment={mid arrow=red}}]  (-0.2,-1.8)-- (-0.8,-1.2);
\path [draw=black,postaction={on each segment={mid arrow=red}}] (-2.8,-2.8) -- (-2.2,-2.2) ;
\end{tikzpicture}
\caption{Family Tree in \Cref{eg: eg1}}
\label{fig: familytree}
\end{figure}

==> plot/P3.tikz <==
\begin{tikzpicture}[>=stealth]

\draw[->] (0,0)--(5.5,0);
\node at (5,-0.2) {$N$};
\draw (1,0)--(1,0.1);
\draw (4,0)--(4,0.1);
\draw (5,0)--(5,0.1);
\draw (1.7,0)--(1.7,0.1);
\node at (1,-0.2) {$i$};
\node at (4,-0.2) {$P(i)$};
\node at (1.7,-0.2) {$j$};
\draw[-latex,line width=0.4mm] (3,0.7)--(3,0.3);
\node at (3,1) {$P(j)$};
\draw [red, thick] (1.75,-0.2) to [round left paren] (1.75,0.2);
\draw [red, thick] (3.9,-0.2) to [square right brace] (3.9,0.2);
\end{tikzpicture}

==> plot/intersection.tikz <==
\begin{tikzpicture}
\draw (0,0) circle (0.4);
\draw (2,0) circle (0.4);
\draw (4,0) circle (0.4);
\draw (6,0) circle (0.4);
\node at (0,0) {$a_{1}$};
\node at (2,0) {$a_{2}$};
\node at (4,0) {$a_{3}$};
\node at (6,0) {$a_{4}$};
\draw (0.4,0)--(1.6,0);
\draw (2.4,0)--(3.6,0);
\draw (4.4,0)--(5.6,0);

\draw (4,-2) circle (0.4);
\draw (4,-0.4)--(4,-1.6);
\node at (4,-2) {$a_{3}$};
\draw (0.3,-0.3)--(3.7,-1.7);

\draw (6,-2) circle (0.4);
\draw (6,-0.4)--(6,-1.6);
\node at (6,-2) {$a_{4}$};
\draw (2.3,-0.3)--(5.7,-1.7);

\draw (6,-4) circle (0.4);
\draw (6,-2.4)--(6,-3.6);
\node at (6,-4) {$a_{4}$};
\draw (4.3,-2.3)--(5.7,-3.7);

\node at (-4,0) {$a_{4}$};
\node at (-5,-2){$a_{3}$};
\node at (-3,-2) {$a_{2}$};
\node at (-5,-4) {$a_{1}$};
\path [draw=black,postaction={on each segment={mid arrow=red}}] 
(-4.8,-1.8)--(-4.2,-0.2);
\path [draw=black,postaction={on each segment={mid arrow=red}}] 
(-3.2,-1.8)--(-3.8,-0.2);
\path [draw=black,postaction={on each segment={mid arrow=red}}] 
(-4.8,-3.8)--(-4.8,-2.2);

\end{tikzpicture}
